Cuckoo++ Hash Tables: High-Performance Hash Tables for Networking Applications

Hash tables are an essential data-structure for numerous networking applications (e.g., connection tracking, firewalls, network address translators). Among these, cuckoo hash tables provide excellent performance by allowing lookups to be processed with very few memory accesses (2 to 3 per lookup). Yet, for large tables, cuckoo hash tables remain memory bound and each memory access impacts performance. In this paper, we propose algorithmic improvements to cuckoo hash tables allowing to eliminate some unnecessary memory accesses; these changes are conducted without altering the properties of the original cuckoo hash table so that all existing theoretical analysis remain applicable. On a single core, our hash table achieves 37M lookups per second for positive lookups (i.e., when the key looked up is present in the table), and 60M lookups per second for negative lookups, a 50% improvement over the implementation included into the DPDK. On a 18-core, with mostly positive lookups, our implementation achieves 496M lookups per second, a 45% improvement over DPDK.

==> graphs/perf_analysis.tikz <==
\begin{tikzpicture}[baseline, trim axis left]
\begin{axis} [
  perf negative plot,
  title={\shortstack{(d) Large table  - 0.6 load factor}},
  %legend columns=6,
  %legend to name=graphs-legend,
]

  \addplot+
    table[x=invalid_rate, y=UNCOND_op_rate] {graphs/x_invalid-load0.6.gnuplot};
  \addplot+
    table[x=invalid_rate, y=COND_op_rate] {graphs/x_invalid-load0.6.gnuplot};
  \addplot+
    table[x=invalid_rate, y=DPDK_1702_op_rate] {graphs/x_invalid-load0.6.gnuplot};
  \addplot+
	table[x=invalid_rate, y=HORTON_op_rate] {graphs/x_invalid-load0.6.gnuplot};
  \addplot+
    table[x=invalid_rate, y=BLOOM_op_rate] {graphs/x_invalid-load0.6.gnuplot};
  \addplot+
    table[x=invalid_rate, y=LAZY_BLOOM_op_rate] {graphs/x_invalid-load0.6.gnuplot};
\end{axis}
\end{tikzpicture}%
%
\begin{tikzpicture}[baseline]
\begin{axis} [
  perf negative plot,
  title={\shortstack{(d) Large table  - 0.8 load factor}},
]
  \addplot+
    table[x=invalid_rate, y=UNCOND_op_rate] {graphs/x_invalid-load0.8.gnuplot};
  \addplot+
    table[x=invalid_rate, y=COND_op_rate] {graphs/x_invalid-load0.8.gnuplot};
  \addplot+
    table[x=invalid_rate, y=DPDK_1702_op_rate] {graphs/x_invalid-load0.8.gnuplot};
  \addplot+
	table[x=invalid_rate, y=HORTON_op_rate] {graphs/x_invalid-load0.8.gnuplot};
  \addplot+
    table[x=invalid_rate, y=BLOOM_op_rate] {graphs/x_invalid-load0.8.gnuplot};
  \addplot+
    table[x=invalid_rate, y=LAZY_BLOOM_op_rate] {graphs/x_invalid-load0.8.gnuplot};
\end{axis}
\end{tikzpicture}%
%
\begin{tikzpicture}[baseline, trim axis right]
\begin{axis} [
  perf negative plot,
  title={\shortstack{(d) Large table  - 0.95 load factor}},
]

  \addplot+
    table[x=invalid_rate, y=UNCOND_op_rate] {graphs/x_invalid-load0.95.gnuplot};
  \addplot+
    table[x=invalid_rate, y=COND_op_rate] {graphs/x_invalid-load0.95.gnuplot};
  \addplot+
    table[x=invalid_rate, y=DPDK_1702_op_rate] {graphs/x_invalid-load0.95.gnuplot};
  \addplot+
	table[x=invalid_rate, y=HORTON_op_rate] {graphs/x_invalid-load0.95.gnuplot};
  \addplot+
    table[x=invalid_rate, y=BLOOM_op_rate] {graphs/x_invalid-load0.95.gnuplot};
  \addplot+
    table[x=invalid_rate, y=LAZY_BLOOM_op_rate] {graphs/x_invalid-load0.95.gnuplot};
\end{axis}
\end{tikzpicture}\\
%\pgfplotslegendfromname{graphs-legend}


==> graphs/perf_analysis_128m.tikz <==
\begin{tikzpicture}[baseline, trim axis left]
\begin{axis} [
  perf negative plot,
  title={\shortstack{(g) Very large table  - 0.6 load factor}},
  legend columns=6,
  legend to name=graphs-legend,
]

  \addplot+
    table[x=invalid_rate, y=UNCOND_op_rate] {graphs/x_invalid-128m-load0.6.gnuplot};
  \addplot+
    table[x=invalid_rate, y=COND_op_rate] {graphs/x_invalid-128m-load0.6.gnuplot};
  \addplot+
	table[x=invalid_rate, y=DPDK_1702_op_rate] {graphs/x_invalid-128m-load0.6.gnuplot};
  \addplot+
    table[x=invalid_rate, y=HORTON_op_rate] {graphs/x_invalid-128m-load0.6.gnuplot};
  \addplot+
    table[x=invalid_rate, y=BLOOM_op_rate] {graphs/x_invalid-128m-load0.6.gnuplot};
  \addplot+
    table[x=invalid_rate, y=LAZY_BLOOM_op_rate] {graphs/x_invalid-128m-load0.6.gnuplot};

  \legend{
    Pessimistic Cuckoo,
    Optimistic Cuckoo,
    DPDK,
    Horton,
    Cuckoo++,
    Cuckoo++ w/ timers
  }
\end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}[baseline]
\begin{axis} [
  perf negative plot,
  title={\shortstack{(g) Very large table  - 0.8 load factor}},
]
  \addplot+
    table[x=invalid_rate, y=UNCOND_op_rate] {graphs/x_invalid-128m-load0.8.gnuplot};
  \addplot+
    table[x=invalid_rate, y=COND_op_rate] {graphs/x_invalid-128m-load0.8.gnuplot};
  \addplot+
    table[x=invalid_rate, y=DPDK_1702_op_rate] {graphs/x_invalid-128m-load0.8.gnuplot};
  \addplot+
    table[x=invalid_rate, y=HORTON_op_rate] {graphs/x_invalid-128m-load0.8.gnuplot};
  \addplot+
    table[x=invalid_rate, y=BLOOM_op_rate] {graphs/x_invalid-128m-load0.8.gnuplot};
  \addplot+
    table[x=invalid_rate, y=LAZY_BLOOM_op_rate] {graphs/x_invalid-128m-load0.8.gnuplot};
\end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}[baseline, trim axis right]
\begin{axis} [
  perf negative plot,
  title={\shortstack{(g) Very large table  - 0.95 load factor}},
]

  \addplot+
    table[x=invalid_rate, y=UNCOND_op_rate] {graphs/x_invalid-128m-load0.95.gnuplot};
  \addplot+
    table[x=invalid_rate, y=COND_op_rate] {graphs/x_invalid-128m-load0.95.gnuplot};
  \addplot+
	 table[x=invalid_rate, y=DPDK_1702_op_rate] {graphs/x_invalid-128m-load0.95.gnuplot};
  \addplot+
    table[x=invalid_rate, y=HORTON_op_rate] {graphs/x_invalid-128m-load0.95.gnuplot};
  \addplot+
    table[x=invalid_rate, y=BLOOM_op_rate] {graphs/x_invalid-128m-load0.95.gnuplot};
  \addplot+
    table[x=invalid_rate, y=LAZY_BLOOM_op_rate] {graphs/x_invalid-128m-load0.95.gnuplot};
\end{axis}
\end{tikzpicture}\\
\pgfplotslegendfromname{graphs-legend}


==> graphs/perf_analysis_512k.tikz.tex <==
\begin{tikzpicture}[baseline, trim axis left]
\begin{axis} [
  perf negative plot,
  ymax=120,
  title={\shortstack{(a) Small table  - 0.6 load factor}},
  %legend columns=6,
  %legend to name=graphs-legend,
]

  \addplot+
    table[x=invalid_rate, y=UNCOND_op_rate] {graphs/x_invalid-512k-load0.6.gnuplot};
  \addplot+
    table[x=invalid_rate, y=COND_op_rate] {graphs/x_invalid-512k-load0.6.gnuplot};
  \addplot+
 table[x=invalid_rate, y=DPDK_1702_op_rate] {graphs/x_invalid-512k-load0.6.gnuplot};
  \addplot+
    table[x=invalid_rate, y=HORTON_op_rate] {graphs/x_invalid-512k-load0.6.gnuplot};
  \addplot+
    table[x=invalid_rate, y=BLOOM_op_rate] {graphs/x_invalid-512k-load0.6.gnuplot};
  \addplot+
    table[x=invalid_rate, y=LAZY_BLOOM_op_rate] {graphs/x_invalid-512k-load0.6.gnuplot};

\end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}[baseline]
\begin{axis} [
  perf negative plot,
  ymax=120,
  title={\shortstack{(b) Small table  - 0.8 load factor}}
]
  \addplot+
    table[x=invalid_rate, y=UNCOND_op_rate] {graphs/x_invalid-512k-load0.8.gnuplot};
  \addplot+
    table[x=invalid_rate, y=COND_op_rate] {graphs/x_invalid-512k-load0.8.gnuplot};
      \addplot+
    table[x=invalid_rate, y=DPDK_1702_op_rate] {graphs/x_invalid-512k-load0.8.gnuplot};
  \addplot+
    table[x=invalid_rate, y=HORTON_op_rate] {graphs/x_invalid-512k-load0.8.gnuplot};
  \addplot+
    table[x=invalid_rate, y=BLOOM_op_rate] {graphs/x_invalid-512k-load0.8.gnuplot};
  \addplot+
    table[x=invalid_rate, y=LAZY_BLOOM_op_rate] {graphs/x_invalid-512k-load0.8.gnuplot};
\end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}[baseline, trim axis right]
\begin{axis} [
  perf negative plot,
  ymax=120,
  title={\shortstack{(c) Small table  - 0.95 load factor}}
]

  \addplot+
    table[x=invalid_rate, y=UNCOND_op_rate] {graphs/x_invalid-512k-load0.95.gnuplot};
  \addplot+
    table[x=invalid_rate, y=COND_op_rate] {graphs/x_invalid-512k-load0.95.gnuplot};
  \addplot+
  table[x=invalid_rate, y=DPDK_1702_op_rate] {graphs/x_invalid-512k-load0.95.gnuplot};
  \addplot+
    table[x=invalid_rate, y=HORTON_op_rate] {graphs/x_invalid-512k-load0.95.gnuplot};
  \addplot+
    table[x=invalid_rate, y=BLOOM_op_rate] {graphs/x_invalid-512k-load0.95.gnuplot};
  \addplot+
    table[x=invalid_rate, y=LAZY_BLOOM_op_rate] {graphs/x_invalid-512k-load0.95.gnuplot};
\end{axis}
\end{tikzpicture}\\
%\pgfplotslegendfromname{graphs-legend}


==> graphs/perf_analysis_background.tikz <==
%\begin{tikzpicture}[baseline, trim axis left]
%\begin{axis} [
%  perf negative plot,
%  title={(a) Low load factor ($l$=0.6)}
%]
%
%  \addplot+ [solid, color=red, mark=]
%    table[x=invalid_rate, y=UNCOND_op_rate] {graphs/x_invalid-load0.6.gnuplot};
%  \addplot+ [dashed, color=blue, mark=]
%    table[x=invalid_rate, y=COND_op_rate] {graphs/x_invalid-load0.6.gnuplot};
%  \addplot+ [solid, color=blue, mark=]
%    table[x=invalid_rate, y=HORTON_op_rate] {graphs/x_invalid-load0.6.gnuplot};
%  \addplot+ [solid, color=green, mark=]
%    table[x=invalid_rate, y=DPDK_1702_op_rate] {graphs/x_invalid-load0.6.gnuplot};
%
%%Legend
%%  \legend{Pes-Cuckoo\\
%%    Opt-Cuckoo\\
%%    Horton\\
%%    DPDK\\}
%
%\end{axis}
%\end{tikzpicture}
%%
\begin{tikzpicture}[baseline]
\begin{axis} [
  perfsingle plot,
  legend pos= south east,
  xlabel=negative lookup rate,
  %title={(b) Medium load factor ($l$=0.8)}
]

\addplot+
table[x=invalid_rate, y=UNCOND_op_rate] {graphs/x_invalid-load0.8.gnuplot};
\addplot+
table[x=invalid_rate, y=COND_op_rate] {graphs/x_invalid-load0.8.gnuplot};
\addplot+
table[x=invalid_rate, y=DPDK_1702_op_rate] {graphs/x_invalid-load0.8.gnuplot};

%Legend
\legend{Pessimistic Cuckoo\\
  Optimistic Cuckoo\\
  DPDK\\}

\end{axis}
\end{tikzpicture}
%%
%\begin{tikzpicture}[baseline, trim axis right]
%\begin{axis} [
%  perf negative plot,
%  title={(c) High load factor ($l$=0.95)}
%]
%
%\addplot+ [solid, color=red, mark=]
%table[x=invalid_rate, y=UNCOND_op_rate] {graphs/x_invalid-load0.95.gnuplot};
%\addplot+ [dashed, color=blue, mark=]
%table[x=invalid_rate, y=COND_op_rate] {graphs/x_invalid-load0.95.gnuplot};
%\addplot+ [solid, color=blue, mark=]
%table[x=invalid_rate, y=HORTON_op_rate] {graphs/x_invalid-load0.95.gnuplot};
%\addplot+ [solid, color=green, mark=]
%table[x=invalid_rate, y=DPDK_1702_op_rate] {graphs/x_invalid-load0.95.gnuplot};
%
%%%Legend
%%\legend{Pes-Cuckoo\\
%%  Opt-Cuckoo\\
%%  Horton\\
%%  DPDK\\}
%
%\end{axis}
%\end{tikzpicture}
%
%\begin{tikzpicture}[baseline, trim axis left]
%\begin{axis} [
%  perf load plot,
%  title={(d) Only positive lookups}
%]
%
%\addplot+ [solid, color=red, mark=]
%table[x=load_factor, y=UNCOND_op_rate] {graphs/x_load-invalid0.0.gnuplot};
%\addplot+ [dashed, color=blue, mark=]
%table[x=load_factor, y=COND_op_rate] {graphs/x_load-invalid0.0.gnuplot};
%\addplot+ [solid, color=blue, mark=]
%table[x=load_factor, y=HORTON_op_rate] {graphs/x_load-invalid0.0.gnuplot};
%\addplot+ [solid, color=green, mark=]
%table[x=load_factor, y=DPDK_1702_op_rate] {graphs/x_load-invalid0.0.gnuplot};
%
%%Legend
%%\legend{Pes-Cuckoo\\
%%  Opt-Cuckoo\\
%%  Horton\\
%%  DPDK\\}
%
%\end{axis}
%\end{tikzpicture}
%%
%\begin{tikzpicture}[baseline]
%\begin{axis} [
%  perf load plot,
%  title={(e) Mixed positive and negative lookups}
%]
%
%\addplot+ [solid, color=red, mark=]
%table[x=load_factor, y=UNCOND_op_rate] {graphs/x_load-invalid0.5.gnuplot};
%\addplot+ [dashed, color=blue, mark=]
%table[x=load_factor, y=COND_op_rate] {graphs/x_load-invalid0.5.gnuplot};
%\addplot+ [solid, color=blue, mark=]
%table[x=load_factor, y=HORTON_op_rate] {graphs/x_load-invalid0.5.gnuplot};
%\addplot+ [solid, color=green, mark=]
%table[x=load_factor, y=DPDK_1702_op_rate] {graphs/x_load-invalid0.5.gnuplot};
%
%%Legend
%\legend{Pes-Cuckoo\\
%  Opt-Cuckoo\\
%  Horton\\
%  DPDK\\}
%
%\end{axis}
%\end{tikzpicture}
%%
%\begin{tikzpicture}[baseline, trim axis right]
%\begin{axis} [
%  perf load plot,
%  title={(f) Only negative lookups}
%]
%
%\addplot+ [solid, color=red, mark=]
%table[x=load_factor, y=UNCOND_op_rate] {graphs/x_load-invalid1.0.gnuplot};
%\addplot+ [dashed, color=blue, mark=]
%table[x=load_factor, y=COND_op_rate] {graphs/x_load-invalid1.0.gnuplot};
%\addplot+ [solid, color=blue, mark=]
%table[x=load_factor, y=HORTON_op_rate] {graphs/x_load-invalid1.0.gnuplot};
%\addplot+ [solid, color=green, mark=]
%table[x=load_factor, y=DPDK_1702_op_rate] {graphs/x_load-invalid1.0.gnuplot};
%
%%Legend
%%\legend{Pes-Cuckoo\\
%%  Opt-Cuckoo\\
%%  Horton\\
%%  DPDK\\}
%
%\end{axis}
%\end{tikzpicture}


==> graphs/perf_analysis_multicore.tikz.tex <==
\begin{tikzpicture}[baseline, trim axis left, trim axis right]
\begin{axis} [
  cycle list name = {customcyclelist},
  single plot,
  xtick = {1,2,4,8,10,14,16,18},
  xlabel = cores,
  ylabel = Mop/s,
  ymax = 650,
  legend to name=multicore-legend,
  legend columns=3,
]
  \addplot+
    table[x=core_count, y=UNCOND_global_op_rate] {graphs/x_cores.gnuplot};
  \addplot+
    table[x=core_count, y=COND_global_op_rate] {graphs/x_cores.gnuplot};
  \addplot+
    table[x=core_count, y=DPDK_1702_global_op_rate] {graphs/x_cores.gnuplot};
  \addplot+
	table[x=core_count, y=HORTON_global_op_rate] {graphs/x_cores.gnuplot};
  \addplot+
    table[x=core_count, y=BLOOM_global_op_rate] {graphs/x_cores.gnuplot};
  \addplot+
    table[x=core_count, y=LAZY_BLOOM_global_op_rate] {graphs/x_cores.gnuplot};
  \addplot+ [gray, dashed, mark=none, samples at={1,18}] {38.47 * x};
  
    \legend{
    Pess. Cuckoo,
    Opt. Cuckoo,
    DPDK,
    Horton,
    Cuckoo++,
    Cuckoo++ w/ timers
  }
\end{axis}
\end{tikzpicture}\\
\pgfplotslegendfromname{multicore-legend}


==> graphs/perf_insert.tikz <==
\begin{tikzpicture}[baseline, trim axis left]
\begin{axis} [
  perf plot insert,
   title={(a) Small table (512k capacity)},
  legend columns=6,
  legend to name=graphs-legend
]

\addplot+
    table[x=load_factor, y=UNCOND_op_rate] {graphs/inserts_x_load-512k-invalid0.gnuplot};
  \addplot+
    table[x=load_factor, y=COND_op_rate] {graphs/inserts_x_load-512k-invalid0.gnuplot};
  \addplot+
    table[x=load_factor, y=DPDK_1702_op_rate] {graphs/inserts_x_load-512k-invalid0.gnuplot};
  \addplot+
    table[x=load_factor, y=HORTON_op_rate] {graphs/inserts_x_load-512k-invalid0.gnuplot};    
  \addplot+
    table[x=load_factor, y=BLOOM_op_rate] {graphs/inserts_x_load-512k-invalid0.gnuplot};
  \addplot+
    table[x=load_factor, y=LAZY_BLOOM_op_rate] {graphs/inserts_x_load-512k-invalid0.gnuplot};


\legend{
    Pessimistic Cuckoo,
    Optimistic Cuckoo,
    DPDK,
    Horton,
    Cuckoo++,
    Cuckoo++ w/ timers
  }

\end{axis}
\end{tikzpicture}%
%
\begin{tikzpicture}[baseline]
\begin{axis} [
  perf plot insert,
     title={(b) Large table (32M capacity)},
]

\addplot+
    table[x=load_factor, y=UNCOND_op_rate] {graphs/inserts_x_load-invalid0.gnuplot};
  \addplot+
    table[x=load_factor, y=COND_op_rate] {graphs/inserts_x_load-invalid0.gnuplot};
  \addplot+
    table[x=load_factor, y=DPDK_1702_op_rate] {graphs/inserts_x_load-invalid0.gnuplot};
  \addplot+
    table[x=load_factor, y=HORTON_op_rate] {graphs/inserts_x_load-invalid0.gnuplot};
  \addplot+
    table[x=load_factor, y=BLOOM_op_rate] {graphs/inserts_x_load-invalid0.gnuplot};
  \addplot+
    table[x=load_factor, y=LAZY_BLOOM_op_rate] {graphs/inserts_x_load-invalid0.gnuplot};
\end{axis}
\end{tikzpicture}
%
\begin{tikzpicture}[baseline, trim axis right]
\begin{axis} [
  perf plot insert,
  title={(c) Very large table (128M capacity)},
]

\addplot+
    table[x=load_factor, y=UNCOND_op_rate] {graphs/inserts_x_load-128m-invalid0.gnuplot};
  \addplot+
    table[x=load_factor, y=COND_op_rate] {graphs/inserts_x_load-128m-invalid0.gnuplot};
  \addplot+
	  table[x=load_factor, y=DPDK_1702_op_rate] {graphs/inserts_x_load-128m-invalid0.gnuplot};
  \addplot+
    table[x=load_factor, y=HORTON_op_rate] {graphs/inserts_x_load-128m-invalid0.gnuplot};
  \addplot+
    table[x=load_factor, y=BLOOM_op_rate] {graphs/inserts_x_load-128m-invalid0.gnuplot};
  \addplot+
    table[x=load_factor, y=LAZY_BLOOM_op_rate] {graphs/inserts_x_load-128m-invalid0.gnuplot};
\end{axis}
\end{tikzpicture}\\
\pgfplotslegendfromname{graphs-legend}

==> plots/ratio_in_secondary.tex <==
\begin{tikzpicture}
\begin{axis} [
perfsingle plot,
cycle list={black},
legend pos=north west,
ylabel= ratio in secondary,
ymin= 0,
ymax= 0.65,
xmin= 0,
xmax= 1,
xlabel= load factor,
unit vector ratio=1 0.9,
legend columns = 1
]

  \addplot+ [solid, color=red, mark=]
    table[x=filling_ratio, y=stats_in_secondary] {plots/ratio_in_secondary_8_bloom.dat};
  %\addplot+ [solid, color=blue, mark=]
  %  table[x=filling_ratio, y=stats_in_secondary] {plots/ratio_in_secondary_8_horton.dat};
  
  \addplot+ [dashed, color=green, mark=]
    table[x=filling_ratio, y=stats_in_secondary] {plots/ratio_in_secondary_4_bloom.dat};
  %\addplot+ [dashed, color=blue, mark=]
  %  table[x=filling_ratio, y=stats_in_secondary] {plots/ratio_in_secondary_4_horton.dat};
  
  \addplot+ [dotted, color=blue, mark=]
	table[x=filling_ratio, y=stats_in_secondary] {plots/ratio_in_secondary_2_bloom.dat};
  %\addplot+ [dotted, color=blue, mark=]
%	table[x=filling_ratio, y=stats_in_secondary] {plots/ratio_in_secondary_2_horton.dat};

  %\addplot+ [dotted, color=red, mark=]
%	table[x=filling_ratio, y=stats_in_secondary] {plots/ratio_in_secondary_1_bloom.dat};
%  \addplot+ [dotted, color=blue, mark=]
%	table[x=filling_ratio, y=stats_in_secondary] {plots/ratio_in_secondary_1_horton.dat};

  %Legend
     \legend{8 slots\\ 
 %    	     8 slots (Hort.)\\
     	     4 slots\\
 %      	     4 slots (Hort.)\\
       	     2 slots\\}
 %      	     2 slots (Hort.)\\}
%       	     1 slots (Cuckoo)\\
%       	     1 slots (Horton)\\}
\end{axis}
\end{tikzpicture}
